Single-Shot 3D Detection of Vehicles from Monocular RGB Images via Geometry Constrained Keypoints in Real-Time

In this paper we propose a novel 3D single-shot object detection method for detecting vehicles in monocular RGB images. Our approach lifts 2D detections to 3D space by predicting additional regression and classification parameters and hence keeping the runtime close to pure 2D object detection. The additional parameters are transformed to 3D bounding box keypoints within the network under geometric constraints. Our proposed method features a full 3D description including all three angles of rotation without supervision by any labeled ground truth data for the object's orientation, as it focuses on certain keypoints within the image plane. While our approach can be combined with any modern object detection framework with only little computational overhead, we exemplify the extension of SSD for the prediction of 3D bounding boxes. We test our approach on different datasets for autonomous driving and evaluate it using the challenging KITTI 3D Object Detection as well as the novel nuScenes Object Detection benchmarks. While we achieve competitive results on both benchmarks we outperform current state-of-the-art methods in terms of speed with more than 20 FPS for all tested datasets and image resolutions.

==> fig.tikz <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% PREDICTIONS
%\draw [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1, rounded corners, line width=1.8pt] (0,0) rectangle (140,330);
\draw [rounded corners, line width=1.8pt] (0,0) rectangle (140,330);
\draw [draw=none] (0,0) rectangle (140,25) node[pos=.5] {\textbf{Network Prediction}};

% SSD Boxes
\draw [rounded corners] (10,30) rectangle (130,80);
\draw [draw=none] (10,30) node[below right] {2D Bounding Boxes} rectangle (170,50) ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (15,55) rectangle (65,75)  node[pos=.5] {\small $\text{Box}_\text{Init}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (75,55) rectangle (125,75)  node[pos=.5] {\small $\text{Box}_\text{Pix}^*$};

% Deltas and Offsets
\draw [rounded corners](10,90) rectangle (130,165);
\draw [draw=none] (10,90) node[below right] {Regression} rectangle (130,110) ;

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (15,115) rectangle (65,135)  node[pos=.5] {\small $\Delta_\text{Angles}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (75,115) rectangle (125,135)  node[pos=.5] {\small $\Delta_\text{Aspect}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (15,140) rectangle (65,160)  node[pos=.5] {\small Depth};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (75,140) rectangle (125,160)  node[pos=.5] {\small S-Ratio};

% Classifications
\draw [rounded corners](10,175) rectangle (130,250);
\draw [draw=none] (10,175) node[below right] {Classification} rectangle (130,195) ;

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (15,200) rectangle (65,220)  node[pos=.5] {\small F/B};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (75,200) rectangle (125,220)  node[pos=.5] {\small L/R};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (15,225) rectangle (65,245)  node[pos=.5] {\small Class};

% 3D BOX GENERATION
%\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.1, rounded corners, line width=1.8pt ] (150,0) rectangle (580,330);
\draw [rounded corners, line width=1.8pt ] (150,0) rectangle (580,330);
\draw [draw=none] (150,0) rectangle (580,25) node[pos=.5] {\textbf{3D Box Generator}};

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,30) rectangle (210,50)  node[pos=.5] {\small L/R};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,60) rectangle (210,80)  node[pos=.5] {\small S-Ratio};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,90) rectangle (210,110)  node[pos=.5] {\small $\text{Box}_\text{Init}$};

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 40) -- (250,70);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 70) -- (250,70);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 100) -- (250,70);


\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (250,30) rectangle (300,50)  node[pos=.5] {\small Depth};
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (250,60) rectangle (300,80)  node[pos=.5] {\small $O_x, O_y$};
% TODO: Do we really need h_pred?
%\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (250,90) rectangle (300,110)  node[pos=.5] {\small $h_\text{pred}$};
%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (275, 110) -- (275,150);
%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 70) -- (250,100);
%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 100) -- (250,100);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 100) -- (275,150);


\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (300, 40) -- (340,70);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (300, 70) -- (340,70);

\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (340,60) rectangle (390,80)  node[pos=.5] {\small $\delta_x,\delta_y, \delta_z$};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (365, 50) -- (365,60);
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (340,30) rectangle (390,50)  node[pos=.5] {\small $\mathcal P$};

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,120) rectangle (210,140)  node[pos=.5] {\small Class};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,150) rectangle (210,170)  node[pos=.5] {\small $\Delta_\text{Aspect}$};
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (160,180) rectangle (210,200)  node[pos=.5] {\small $\mathcal P$};

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 130) -- (250,160);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 160) -- (250,160);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 190) -- (250,160);

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (365, 80) -- (365,180);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (340,180) rectangle (390,200)  node[pos=.5] {\small $\mathcal T$};

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (365, 80) -- (275,150);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (250,150) rectangle (300,170)  node[pos=.5] {\small A-Ratios};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (275, 170) -- (275,180);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (250,180) rectangle (300,200)  node[pos=.5] {\small $\mathcal S$};

\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (520,30) rectangle (570,50)  node[pos=.5] {\small Extrinsics};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (520,60) rectangle (570,80)  node[pos=.5] {\small L/R};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (520,90) rectangle (570,110)  node[pos=.5] {\small S-Ratio};

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 40) -- (480,70);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 70) -- (480,70);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 100) -- (480,70);

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (390, 70) -- (430,70);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (430,60) rectangle (480,80)  node[pos=.5] {\small $\text{Init}_{\theta, \psi, \phi}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (520,120) rectangle (570,140)  node[pos=.5] {\small $\Delta_\text{Angles}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (520,150) rectangle (570,170)  node[pos=.5] {\small F/B};

% TODO: Do we need FB here?
%\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (520,150) rectangle (570,170)  node[pos=.5] {\small F/B};
%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 160) -- (480,130);

\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 130) -- (480,130);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 160) -- (480,130);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (455, 80) -- (455,120);

\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (430,120) rectangle (480,140)  node[pos=.5] {\small $\theta, \psi, \phi$};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (455, 140) -- (455,180);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (430,180) rectangle (480,200)  node[pos=.5] {\small $\mathcal R$};

%\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (160,210) rectangle (210,230)  node[pos=.5] {\small $\text{Init}_\text{3D,L}$};
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (160,240) rectangle (210,260)  node[pos=.5] {\small $\text{Init}_\text{3D}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (160,270) rectangle (210,290)  node[pos=.5] {\small L/R};

%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 220) -- (250,250);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 250) -- (250,250);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (210, 280) -- (250,250);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (275, 200) -- (275,240);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (365, 200) -- (365,240);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (455, 200) -- (455,240);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (250,240) rectangle (480,260)  node[pos=.5] {\small Transformed 3D Box};

\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1] (520,210) rectangle (570,230)  node[pos=.5] {\small $\mathcal P$};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (545, 230) -- (545,240);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (480, 250) -- (520,250);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 } ,fill opacity=1] (520,240) rectangle (570,260)  node[pos=.5] {\small $\text{3D}_\text{proj}$};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (545, 260) -- (545,300);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 } ,fill opacity=1] (520,300) rectangle (570,320)  node[pos=.5] {\small $\text{Box}_\text{Full}$};

\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (340,300) rectangle (390,320)  node[pos=.5] {\small L/R};
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (390, 310) -- (430,310);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (520, 310) -- (480,310);
\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (545, 260) -- (480,310);
%\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (340,270) rectangle (390,290)  node[pos=.5] {\small $\text{Box}_\text{Init}$};
%\draw [-{Latex[width=1.5mm]}, line width=0.4mm] (390, 280) -- (430,310);
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 } ,fill opacity=1] (430, 300) rectangle (480,320)  node[pos=.5] {\small Offsets};


% LOSS
%\draw [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=0.1, rounded corners, line width=1.8pt ] (590,0) rectangle (730,330);
\draw [ rounded corners, line width=1.8pt ] (590,0) rectangle (730,330);
\draw [draw=none] (590,0) rectangle (730,25) node[pos=.5] {\textbf{Loss}};

% Box Loss
\draw [rounded corners] (600,30) rectangle (720,105);
\draw [draw=none] (600,30) node[below right] {Box Loss} rectangle (720,50) ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (605,55) rectangle (655,75)  node[pos=.5] {\small $\text{Box}_\text{Init}$};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (665,55) rectangle (715,75)  node[pos=.5] {\small $\text{Box}_\text{Pix}^*$};
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (605,80) rectangle (655,100)  node[pos=.5] {\small $\text{Box}_\text{Full}$};

% L2
\draw [rounded corners] (600,115) rectangle (720,190);
\draw [draw=none] (600,115) node[below right] {$L_2$/Smooth $L_1$} rectangle (720,135) ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (605,140) rectangle (655,160)  node[pos=.5] {\small S-Ratio};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (665,140) rectangle (715,160)  node[pos=.5] {\small Depth};
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (605,165) rectangle (655,185)  node[pos=.5] {\small Offsets};
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (665,165) rectangle (715,185)  node[pos=.5] {\small A-Ratios};

% Sigmoid CE-Loss
\draw [rounded corners] (600,200) rectangle (720,250);
\draw [draw=none] (600,200) node[below right] {Sigmoid CE} rectangle (720,220) ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (605,225) rectangle (655,245)  node[pos=.5] {\small F/B};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (665,225) rectangle (715,245)  node[pos=.5] {\small L/R};

% Focal-Loss
\draw [rounded corners] (600,260) rectangle (720,310);
\draw [draw=none] (600,260) node[below right] {Focal-Loss} rectangle (720,280) ;
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (605,285) rectangle (655,305)  node[pos=.5] {\small Class};

% LEGEND
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (175,340) rectangle (240,360)  node[pos=.5] {\small Predicted};
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1] (280,340) rectangle (345,360)  node[pos=.5] {\small Calculated};
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1](385,340) rectangle (450,360)  node[pos=.5] {\small Constant};
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1] (490,340) rectangle (555,360)  node[pos=.5] {\small *vg-NMS};

\end{tikzpicture}

==> kitti_submission_figure.tex <==
\pgfplotscreateplotcyclelist{marklist}{%
only marks,blue!60!black,mark=circle\\%1
only marks,red!70!black,mark=o\\%2
only marks,green!70!black,mark=pentagon\\%3
only marks,gray,fill=gray,mark=pentagon*\\%4
only marks,orange,fill=orange,mark=x\\%5
only marks,brown!80!black,mark=+\\%6
only marks,green,fill=green,mark=star\\%7
only marks,violet!80!black,mark=square\\%8
only marks,teal,fill=teal,mark=square*\\%9
only marks,magenta!70!black,mark=otimes\\%10
only marks,yellow!90!black,mark=oplus\\%11
only marks,blue!60!black,mark=triangle\\%12
only marks,red!70!black,mark=triangle*\\%13
only marks,green!70!black,mark=diamond\\%14
only marks,gray,fill=gray,mark=diamond*\\%15
only marks,orange,fill=orange,mark=halfcircle\\%16
only marks,brown!80!black,mark=halfcircle*\\%17
only marks,green,fill=green,every mark/.append style={rotate=180},mark=halfdiamond*\\%18
only marks,violet!80!black,mark=halfdiamond*\\%19
only marks,teal,fill=teal,mark=halfsquare*\\%20
only marks,black,fill=black,every mark/.append style={rotate=180},mark=halfsquare*\\%21
only marks,black,fill=black,every mark/.append style={rotate=90},mark=halfsquare*\\%22
only marks,black,fill=black,every mark/.append style={rotate=270},mark=halfsquare*\\%23
}













\pgfplotscreateplotcyclelist{only mark list}{%
only marks
}
\pgfplotscreateplotcyclelist{marklist}{%
red,mark=circle\\%1
blue,mark=o\\%2
black,mark=pentagon\\%3
yellow,mark=pentagon*\\%4
brown,mark=x\\%5
teal,mark=+\\%6
orange,mark=star\\%7
violet,mark=square\\%8
cyan,mark=square*\\%9
green!70!black,mark=otimes\\%10
magenta,gray,mark=oplus\\%11
red,mark=triangle\\%12
blue,mark=triangle*\\%13
black,mark=diamond\\%14
yellow,mark=diamond*\\%15
brown,mark=halfcircle\\%16
teal,mark=halfcircle*\\%17
orange,every mark/.append style={rotate=180},mark=halfdiamond*\\%18
violet,mark=halfdiamond*\\%19
cyan,mark=halfsquare*\\%20
green!70!black,every mark/.append style={rotate=180},mark=halfsquare*\\%21
magenta,gray,every mark/.append style={rotate=90},mark=halfsquare*\\%22
red,every mark/.append style={rotate=270},mark=halfsquare*\\%23
}

\def\ynodeskip{2.5}
\def\xnodeskip{2.5}
\def\selectedmarkersize{1.5pt}
\def\othermarkersize{1pt}
\begin{tikzpicture}
    \begin{axis}[xlabel={3D AP for Class \emph{Car} [\SI{}{\percent}]},
    ylabel={FPS [\SI{}{\per\second}]},
    xmin=0,xmax=15,
    ymin=-5,ymax=50,
    ytick={0,20,40},
    minor y tick num=1,
    minor x tick num=1,
    width=\linewidth,
    height=6cm
    % cycle multi list={only mark list \nextlist marklist},
    % cycle list name=only mark list,
    % legend style={
    %         at={(0.5,-0.2)},
    %         anchor=north,
    %         legend columns=6,
    %         font=\scriptsize},
            ]
%\draw [fill=black, draw=none, fill opacity=0.2] (-20,620) rectangle (1100,250);
\draw [fill=black, draw=none, fill opacity=0.2] (0,20) rectangle (1100,250);
\node at (axis cs:27.5,22.5) {\scriptsize{Realtime} $\uparrow$};
        % \addplot[mark=none, black, samples=2] {20};

        \addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(3.27,1/0.024)};
        % \addlegendentry{2.5D BBox (Ours)}
        \node[above] at (axis cs: 3.27,1/0.024) {\textit{\scriptsize{\netname{} (ours)}}};



        \addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(10.37,1/0.1)};
        \node[ above] at (axis cs: 10.37,1/0.1) {\textit{\scriptsize{MonoDis \cite{simonelli2019disentangling}}}};
	


        \addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(10.74,1/0.4)};
        \node[above] at (axis cs: 10.74 + 0.5,1/0.4) {\textit{\scriptsize{AM3D \cite{ma2019accurate}}}};
	
	% SS3D -> Master thesis, no publication available
	%\addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(7.68,1/0.048)};
         %\node[below right] at (axis cs: 7.68,1/0.048) {\textit{\scriptsize{M3D-RPN\cite{brazil2019m3d}}}};

        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(9.71,1/0.16)};
        %\node[above] at (axis cs: 9.71,1/0.16) {\textit{\scriptsize{M3D-RPN\cite{brazil2019m3d}}}};

        %\node[] at (axis cs: 89.86,1/0.7+\ynodeskip) {\textit{\scriptsize{Deep Manta \cite{deepmanta_cvpr17}}}};
        % \addlegendentry{Deep Manta \cite{deepmanta_cvpr17}}

        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(7.25,1/0.2)};
        %\node[below right] at (axis cs: 7.25,1/0.2) {\textit{\scriptsize{MonoPSR\cite{ku2019monocular}}}};

        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(5.14,1/0.15)};
        %\node[above] at (axis cs: 5.14,1/0.15) {\textit{\scriptsize{MonoFENet\cite{bao2019monofenet}}}};

        
        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(3.87,1/0.25)};
        %\node[below right] at (axis cs: 3.87,1/0.25) {\textit{\scriptsize{Shift R-CNN\cite{naiden2019shift}}}};
        
        
        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(3.27,1/0.18)};
        %\node[below right] at (axis cs: 3.27,1/0.18) {\textit{\scriptsize{MVRA\cite{min2019multi}}}};
        
        
        \addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(2.90,1/2)};
        \node[below] at (axis cs: 2.90,1/2) {\textit{\scriptsize{GS3D\cite{li2019gs3d}}}};
        
        
        \addplot[only marks,black,mark=*,mark size=\selectedmarkersize] coordinates {(2.02,1/0.2)};
        \node[above] at (axis cs: 2.02,1/0.2) {\textit{\scriptsize{ROI-10D\cite{manhardt2019roi}}}};
        
        
        \addplot[only marks,black,mark=*,mark size=\othermarkersize] coordinates {(1.51,1/0.5)};
        %\node[below right] at (axis cs: 1.51,1/0.5) {\textit{\scriptsize{FQNet\cite{liu2019deep}}}};
        
        
        
    \end{axis}
\end{tikzpicture}
\caption{Submitted and published approaches on the KITTI 3D Object Detection benchmark for class \emph{Car}\cite{geiger2012we} that are solely based on monocular RGB images. Besides approaches that lift 2D detections to 3D also other methods are shown. According to the reported runtimes, the best performing methods w.r.t. detection accuracy directly explore in 3D space leading to a slow inference speed. In contrast, \netname{} is the only submitted approch that is able to run in real-time, i.e. with a speed of $\ge 20$ FPS. However, real-time capable algorithms are crucial for autonomous driving. For both FPS and 3D AP higher is better. \label{fig:fpsvsaos} }


